On Local Distributions in Graph Signal Processing

Graph filtering is the cornerstone operation in graph signal processing (GSP). Thus, understanding it is key in developing potent GSP methods. Graph filters are local and distributed linear operations, whose output depends only on the local neighborhood of each node. Moreover, a graph filter's output can be computed separately at each node by carrying out repeated exchanges with immediate neighbors. Graph filters can be compactly written as polynomials of a graph shift operator (typically, a sparse matrix description of the graph). This has led to relating the properties of the filters with the spectral properties of the corresponding matrix -- which encodes global structure of the graph. In this work, we propose a framework that relies solely on the local distribution of the neighborhoods of a graph. The crux of this approach is to describe graphs and graph signals in terms of a measurable space of rooted balls. Leveraging this, we are able to seamlessly compare graphs of different sizes and coming from different models, yielding results on the convergence of spectral densities, transferability of filters across arbitrary graphs, and continuity of graph signal properties with respect to the distribution of local substructures.

==> figs/graphing.tikz.tex <==
\begin{tikzpicture}[scale=2, domain=0:1, every node/.style={scale=0.7}]
  % graphing
  \draw[thin] (-0.1,0) -- (1.1,0);
  \draw[thin] (0,0.1) -- (0,-1.1);

  \draw (0.2,0) -- (1.0,-0.8);
  \draw (0,-0.2) -- (0.8,-1.0);
  \draw (0.8,0) -- (1.0,-0.2);
  \draw (0,-0.8) -- (0.2,-1.0);

  % feature map

  % sampling procedure
  %% sample root
  \draw[very thin, loosely dashed] (0,-0.3) -- (1.0,-0.3);
  \draw[very thin, loosely dashed] (0.3,0) -- (0.3,-1.0);
  \draw[fill=black] (0,-0.3) circle (0.75pt);
  \draw[fill=black] (0.3,0) circle (0.75pt);
  \node[anchor=south] at (0.3,0.05) {$\rho$};
  
  %% sample 1-neighbors
  \draw[very thin, loosely dashed] (0,-0.1) -- (1.0,-0.1);
  \draw[very thin, loosely dashed] (0.1,0) -- (0.1,-1.0);
  \draw[very thin, loosely dashed] (0,-0.5) -- (1.0,-0.5);
  \draw[very thin, loosely dashed] (0.5,0) -- (0.5,-1.0);
  \draw[fill=white] (0,-0.1) circle (0.75pt);
  \draw[fill=white] (0.1,0) circle (0.75pt);
  \node[anchor=south] at (0.1,0.05) {$v_1$};
  \draw[fill=white] (0,-0.5) circle (0.75pt);
  \draw[fill=white] (0.5,0) circle (0.75pt);
  \node[anchor=south] at (0.5,0.05) {$v_2$};
  
  %% sample 2-neighbors
  \draw[very thin, loosely dashed] (0,-0.9) -- (1.0,-0.9);
  \draw[very thin, loosely dashed] (0.9,0) -- (0.9,-1.0);
  \draw[very thin, loosely dashed] (0,-0.7) -- (1.0,-0.7);
  \draw[very thin, loosely dashed] (0.7,0) -- (0.7,-1.0);
  \draw[fill=white] (0,-0.9) circle (0.75pt);
  \draw[fill=white] (0.9,0) circle (0.75pt);
  \node[anchor=south] at (0.9,0.05) {$v_3$};
  \draw[fill=white] (0,-0.7) circle (0.75pt);
  \draw[fill=white] (0.7,0) circle (0.75pt);
  \node[anchor=south] at (0.7,0.05) {$v_4$};

  %% sample signal
  \begin{scope}[yshift=-1.4cm]
    \draw[->, thin] (0,-0.05) -- (0,0.25);
    \draw[->, thin] (-0.1,0) -- (1.1,0);
    \draw[color=blue, thin] plot
    (\x,{0.1+0.05*sin(4*\x r)+0.05*sin(8*\x r)+0.02*sin(24*\x r)});
    \draw[color=blue] plot[ycomb, mark=square*, mark size=0.5pt, samples=5, domain=0.1:0.9]
    (\x,{0.1+0.05*sin(4*\x r)+0.05*sin(8*\x r)+0.02*sin(24*\x r)});
  \end{scope}

  % draw connected component
  \def\ngon{5}
  \node[xslant=0.4,yscale=0.5,regular polygon,regular polygon sides=\ngon,minimum size=3cm] (p) at (2.0,-0.9) {};
  \draw[thin] (p.corner 1) -- (p.corner 2) -- (p.corner 3) -- (p.corner 4) -- (p.corner 5) -- cycle;
  \draw[fill=black] (p.corner 1) circle (0.75pt);
  \draw[fill=white] (p.corner 2) circle (0.75pt);
  \draw[fill=white] (p.corner 3) circle (0.75pt);
  \draw[fill=white] (p.corner 4) circle (0.75pt);
  \draw[fill=white] (p.corner 5) circle (0.75pt);

  \node[yshift=-0.05cm, anchor=north] at (p.corner 1) {$\rho$};
  \node[yshift=-0.05cm, xshift=-0.15cm, anchor=north]
  at (p.corner 2) {$v_2$};
  \node[yshift=-0.05cm, anchor=north] at (p.corner 3) {$v_4$};
  \node[yshift=-0.05cm, anchor=north] at (p.corner 4) {$v_3$};
  \node[yshift=-0.05cm, xshift=0.1cm, anchor=north]
  at (p.corner 5) {$v_1$};

  \begin{scope}[yscale=2]
    \draw[-{Square}, color=blue] (p.corner 1) -- ++(0,0.196cm);
    \draw[-{Square}, color=blue] (p.corner 2) -- ++(0,0.096cm);
    \draw[-{Square}, color=blue] (p.corner 3) -- ++(0,0.067cm);
    \draw[-{Square}, color=blue] (p.corner 4) -- ++(0,0.125cm);
    \draw[-{Square}, color=blue] (p.corner 5) -- ++(0,0.169cm);
  \end{scope}

  
\end{tikzpicture}

==> figs/motifspace.tikz.tex <==
\begin{tikzpicture}
  \tikzset{
    bigcirc/.style={
      circle,
      inner sep=0pt,
      text width=5mm,
      align=center,
      draw=black,
    }
  }

  \tikzset{
    smallcirc/.style={
      circle,
      inner sep=0pt,
      text width=3mm,
      align=center,
      draw=black,
    }
  }
  
  % line
  \draw[<->] (5,0) -- (17,0);

  % background box for Omega1
  \begin{scope}[on background layer]
    \draw[draw=none, fill=white!95!black] (4,3) rectangle (18,-2);
    \node[below left] at (18,3) {\Large$\Omega_1$};
  \end{scope}

  % signal spaces
  
  \foreach \x/\idx/\dim in {5.75/1/2, 8.25/2/3, 10.75/3/3, 13.25/4/4} {
    \draw[draw=black,fill=white] ($(\x,2)+(0.1,-0.1)$) rectangle ($(\x,0)+(2.4,0.1)$);
    \node[above] at ($(\x,2)+(1.2,0)$) {$\mathbb{X}(\rgra{G}_{\idx})\cong\mathbb{R}^{\dim}$};
  }
  \node at (5,1) {$\dots$};
  \node at (17,1) {$\dots$};

  % motifs
  
  \foreach \l/\x/\y/\color in {A_1/6.5/-0.5/black, A_2/7.5/-1.0/white,
    B_1/9.5/-0.5/black, B_2/9/-1.0/white, B_3/10/-1.0/white,
    C_1/11.5/-1.0/black, C_2/12/-0.5/white, C_3/12.5/-1.0/white,
    D_1/14/-1.0/black, D_2/14/-0.5/white, D_3/15/-0.5/white, D_4/15/-1.0/white} {
    \node (\l) at (\x,\y) [smallcirc,fill=\color,draw] {};
  }

  \foreach \i/\j in {A_1/A_2,
    B_1/B_2, B_1/B_3,
    C_1/C_2, C_1/C_3, C_2/C_3,
    D_1/D_2, D_1/D_3, D_1/D_4} {
    \path (\i) edge (\j);
  }

  \node at (5,-1) {$\dots$};
  \node at (17,-1) {$\dots$};

  \foreach \x/\idx in {7/1, 9.5/2, 12/3, 14.5/4} {
    \node[below] at (\x,-1) {$\rgra{G}_{\idx}$};
  }

  % nodes -- in left graph and in signal spaces
  
  \pgfmathsetseed{1883}
  
  \foreach \l/\x/\y in {a/0/1, d/2/0, g/3/2, h/3/0} {
    \pgfmathsetmacro{\mix}{100*(rand+1)/2}
    \def\color{blue!\mix!white!50!white}

    \node (\l) at (\x,\y) [bigcirc,draw,fill=\color] {$\mathsf{\l}$};

    \pgfmathsetmacro{\xcoord}{(rand+1)*2.0/2+5.75+0.2}
    \pgfmathsetmacro{\ycoord}{(rand+1)*1.2/2+0.4}
    \node at (\xcoord,\ycoord) [smallcirc,draw,fill=\color] {\small{$\mathsf{\l}$}};
  }
  
  \foreach \l/\x/\y in {b/1/0, e/2/2} {
    \pgfmathsetmacro{\mix}{100*(rand+1)/2}
    \def\color{blue!\mix!white!50!white}


    \node (\l) at (\x,\y) [bigcirc,draw,fill=\color] {$\mathsf{\l}$};

    \pgfmathsetmacro{\xcoord}{(rand+1)*2.0/2+8.25+0.2}
    \pgfmathsetmacro{\ycoord}{(rand+1)*1.2/2+0.4}
    \node at (\xcoord,\ycoord) [smallcirc,draw,fill=\color] {\small{$\mathsf{\l}$}};
  }
  
  \foreach \l/\x/\y in {c/1/1, f/2/1} {
    \pgfmathsetmacro{\mix}{100*(rand+1)/2}
    \def\color{blue!\mix!white!50!white}

    \node (\l) at (\x,\y) [bigcirc,draw,fill=\color] {$\mathsf{\l}$};

    \pgfmathsetmacro{\xcoord}{(rand+1)*2.0/2+13.25+0.2}
    \pgfmathsetmacro{\ycoord}{(rand+1)*1.2/2+0.4}
    \node at (\xcoord,\ycoord) [smallcirc,draw,fill=\color] {\small{$\mathsf{\l}$}};
  }

  % edges in left graph
  
  \foreach \i/\j in {a/b, b/c, c/d, c/e, e/f, f/g, f/h} {
    \path (\i) edge (\j);
  }

  % map from graph to space
  
  \draw[->, below] (1.5,-0.4) to[bend right, left] node[midway, below, inner sep=4pt] {\large$\Sigma_1$} (3.8,-1.2);
\end{tikzpicture}


==> figs/wasserstein.tikz.tex <==
\begin{tikzpicture}
  %
  % graph drawing
  %

  % graph (a) -- tree
  \begin{scope}[shift={(0,1)}]
    \foreach \l/\x/\y in {0/0/0, 00/-0.5/-1, 01/0.5/-1, 000/-1/-2, 010/0/-2, 011/1/-2} {
      \pgfmathsetmacro{\mix}{100*(rand+1)/2}
      \node (a\l) at (\x,\y) [shape=circle,draw,fill=blue!\mix!white!50!white] {};
    }
    
    \foreach \i/\j in {a0/a00, a0/a01, a00/a000, a01/a010, a01/a011} {
      \path (\i) edge (\j);
    }
    
    \node at (0,-2.5) {(a)};
  \end{scope}

  % graph (b) -- 5-pinwheel with a leg
  \begin{scope}[shift={(3,0)}]
    \pgfmathsetmacro{\mix}{100*(rand+1)/2}
    \node (b0) at (0,0) [shape=circle,draw,fill=blue!\mix!white!50!white] {};
    \foreach \l/\t in {1/30, 2/90, 3/150, 4/210, 5/270, 6/330} {
      \pgfmathsetmacro{\mix}{100*(rand+1)/2}
      \node (b\l) at (\t:1) [shape=circle,draw,fill=blue!\mix!white!50!white] {};
      \path (b0) edge (b\l);
    }
    
    \foreach \i/\j in {b1/b2, b2/b3, b3/b4, b4/b5} {
      \path (\i) edge (\j);
    }
    \path[color=white, line width=3pt] (b5) edge (b1);
    \path (b5) edge (b1);
    
    \node at (0,-1.5) {(b)};
  \end{scope}

  % graph (c) -- broken 6-pinwheel
  \begin{scope}[shift={(6,0)}]
    \pgfmathsetmacro{\mix}{100*(rand+1)/2}
    \node (c0) at (0,0) [shape=circle,draw,fill=blue!\mix!white!50!white] {};
    \foreach \l/\t in {1/60, 2/120, 3/180, 4/240, 5/300, 6/360} {
      \pgfmathsetmacro{\mix}{100*(rand+1)/2}
      \node (c\l) at (\t:1) [shape=circle,draw,fill=blue!\mix!white!50!white] {};
      \path (c0) edge (c\l);
    }
    
    \foreach \i/\j in {c1/c2, c2/c3, c3/c4, c5/c6, c6/c1} {
      \path (\i) edge (\j);
    }
    
    \node at (0,-1.5) {(c)};
  \end{scope}

  % histogram/space drawing
  \begin{scope}[shift={(-1.0,-6.25)}, xscale=0.9]
    \foreach \y in {3.0,1.5,0.0} {
      \draw[->] (0,\y) -- (8.2,\y);
      \node[right] at (8.2,\y) {$\Omega_1$};
      \draw[->] (0,\y) -- (0,\y+1.25);
    }
    
    % a
    \node[left] at (0,3.75) {(a)};
    \draw[color=blue, draw opacity=0.2, line width=24pt] plot[ycomb, yshift=3.0cm, yscale=1.75]
    coordinates {(4/7, 0.5) (12/7, 0.33) (20/7, 0.167) (28/7, 0) (36/7, 0) (44/7, 0) (52/7, 0)};

    % b
    \node[left] at (0,2.25) {(b)};
    \draw[color=blue, draw opacity=0.2, line width=24pt] plot[ycomb, yshift=1.5cm, yscale=1.75]
    coordinates {(4/7, 0.143) (12/7, 0) (20/7, 0) (28/7, 0) (36/7, 0.143) (44/7, 0) (52/7, 0.714)};

    % c
    \node[left] at (0,0.75) {(c)};
    \draw[color=blue, draw opacity=0.2, line width=24pt] plot[ycomb, yscale=1.75]
    coordinates {(4/7, 0) (12/7, 0) (20/7, 0) (28/7, 0.256) (36/7, 0) (44/7, 0.143) (52/7, 0.571)};
  \end{scope}

  \begin{scope}[shift={(-1,-6.5)}, every node/.style={scale=0.5, shape=circle, draw}, xscale=0.9]
    % motifs
    \node (m1_r) at (4/7, 0) [fill=black] {};
    \node (m1_l) at (4/7, -0.5) {};
    \path (m1_r) edge (m1_l);

    \node (m2_r) at (12/7, 0) [fill=black] {};
    \node (m2_l1) at (10/7, -0.5) {};
    \node (m2_l2) at (14/7, -0.5) {};
    \path (m2_r) edge (m2_l1)
    (m2_r) edge (m2_l2);

    \node (m3_r) at (20/7, -0.3) [fill=black] {};
    \node (m3_l1) at (18/7, -0.5) {};
    \node (m3_l2) at (20/7, 0) {};
    \node (m3_l3) at (22/7, -0.5) {};
    \path (m3_r) edge (m3_l1)
    (m3_r) edge (m3_l2)
    (m3_r) edge (m3_l3);

    \node (m4_r) at (28/7, 0) [fill=black] {};
    \node (m4_l1) at (26/7, -0.5) {};
    \node (m4_l2) at (30/7, -0.5) {};
    \path (m4_r) edge (m4_l1)
    (m4_r) edge (m4_l2)
    (m4_l1) edge (m4_l2);

    \node (m5_r) at (36/7, -0.25) [fill=black] {};
    \node (m5_l1) at (34/7, 0) {};
    \node (m5_l2) at (36/7, 0) {};
    \node (m5_l3) at (38/7, 0) {};
    \node (m5_l4) at (38/7, -0.5) {};
    \node (m5_l5) at (36/7, -0.5) {};
    \node (m5_l6) at (34/7, -0.5) {};
    \path (m5_r) edge (m5_l1)
    (m5_r) edge (m5_l2)
    (m5_r) edge (m5_l3)
    (m5_r) edge (m5_l4)
    (m5_r) edge (m5_l5)
    (m5_r) edge (m5_l6);
    \draw (m5_l1) -- (m5_l2) -- (m5_l3) -- (m5_l5) -- (m5_l6) -- (m5_l1);

    \node (m6_r) at (44/7, -0.25) [fill=black] {};
    \node (m6_l1) at (42/7, 0) {};
    \node (m6_l2) at (44/7, 0) {};
    \node (m6_l3) at (46/7, 0) {};
    \node (m6_l4) at (46/7, -0.5) {};
    \node (m6_l5) at (44/7, -0.5) {};
    \node (m6_l6) at (42/7, -0.5) {};
    \path (m6_r) edge (m6_l1)
    (m6_r) edge (m6_l2)
    (m6_r) edge (m6_l3)
    (m6_r) edge (m6_l4)
    (m6_r) edge (m6_l5)
    (m6_r) edge (m6_l6);
    \draw (m6_l1) -- (m6_l2) -- (m6_l3) -- (m6_l4) -- (m6_l5) -- (m6_l6);

    \node (m7_r) at (54/7, 0) [fill=black] {};
    \node (m7_l1) at (50/7, 0) {};
    \node (m7_l2) at (50/7, -0.5) {};
    \node (m7_l3) at (54/7, -0.5) {};
    \path (m7_r) edge (m7_l1)
    (m7_r) edge (m7_l2)
    (m7_r) edge (m7_l3);
    \draw (m7_l1) -- (m7_l2) -- (m7_l3);
  \end{scope}
  
  % background
  % \begin{scope}[on background layer]
  %   \draw[draw=none, fill=white!95!black] (4,3) rectangle (18,-2);
  % \end{scope}
\end{tikzpicture}

